Condensation Clouds in Substellar Atmospheres with Virga

Here we present an open-source cloud model for substellar atmospheres, called Virga. The Virga-v0 series has already been widely adopted in the literature. It is written in Python and has heritage from the Ackerman & Marley (2001) model (often referred to as eddysed), used to study clouds on both exoplanets and brown dwarfs. In the development of the official Virga-v1 we have retained all the original functionality of eddysed and updated/expanded several components including the back-end optical constants data, calculations of the Mie properties, available condensate species, saturation vapor pressure curves and formalism for fall speeds calculations. Here we benchmark Virga by reproducing key results in the literature, including the SiO2 cloud detection in WASP-17 b and the brown dwarf Diamondback-Sonora model series. Development of Virga is ongoing, with future versions already planned and ready for release. We encourage community feedback and collaborations within the GitHub code repository.

==> diagram.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {Start};
\node (mie) [io, below of=start] {\texttt{get\_mie}: 
Loads Mie database for each requested condensate on a grid of Q$_\mathrm{ext}$, Q$_\mathrm{scat}$, and $g$ for a user-defined radius and wavelength grid. 
};
\node (eddysed) [process2, below of=mie, yshift=-2cm] {\texttt{eddysed}: 
loops through each gas condensate and individual pressure layers. For each of these it calls a function called \texttt{layer} which returns the condensate mixing ratio,  $q_c$, which is needed as input for each recursive layer. It also stores the final computed particle radii and number density from  \texttt{layer} for each pressure layer and condensate.
};
\node (layer) [process2, right of=eddysed, xshift=4cm] {\texttt{layer}:
divide the original pressure layer grid into sub-layers in order to converge on a cloud layer optical depth. This is necessary because the optical depth has an inherent dependence on the vertical grid resolution. Once the final layer optical depth is converged, the condensate mixing ratio (Eqn.\ref{eqn:qc}), column droplet number concentration (Eqn.\ref{eqn:ndz}), and geometric radii (Eqn.\ref{eqn:rg}).
};
\node (calcqc) [process2, below of=layer, yshift=-2cm] {\texttt{calc\_qc}: 
computes condensate mixing ratio (Eqn.\ref{eqn:qt}), the column droplet number concentration (Eqn.\ref{eqn:ndzi}), and effective area-weighted condensate radius  (Eqn.\ref{eqn:reffi}), for a sub layer by assuming geometric scatterers. 
};
\node (calcopt) [process2, below of=eddysed, yshift=-2cm] {\texttt{calc\_opt}:
integrates pre-loaded Mie properties given lognormal-distribution-derived number density for the loaded radius grid and returns extinction optical depth, asymmetry, and single scattering albedo.
};
\node (out1) [io, below of=calcopt, yshift=-1cm] {Output: 
condensate mixing ratio, optical depth per layer, single scattering albedo, phase asymmetry, mean particle radius, droplet effective radius
};
\node (stop) [startstop, below of=out1] {Stop};

\draw [arrow] (start) -- (mie); 
\draw [arrow] (mie) -- (eddysed); 
\draw [arrow] (eddysed) -- (layer);
\draw [arrow] (layer) -- (calcqc);
\draw [arrow] (eddysed) -- (calcopt);
\draw [arrow] (calcopt) -- (out1);
\draw [arrow] (out1) -- (stop);
\end{tikzpicture}
